DirPA: Addressing Prior Shift in Imbalanced Few-shot Crop-type Classification

Real-world agricultural monitoring is often hampered by severe class imbalance and high label acquisition costs, resulting in significant data scarcity. In few-shot learning (FSL) -- a framework specifically designed for data-scarce settings -- , training sets are often artificially balanced. However, this creates a disconnect from the long-tailed distributions observed in nature, leading to a distribution shift that undermines the model's ability to generalize to real-world agricultural tasks. We previously introduced Dirichlet Prior Augmentation (DirPA; Reuss et al., 2026a) to proactively mitigate the effects of such label distribution skews during model training. In this work, we extend the original study's geographical scope. Specifically, we evaluate this extended approach across multiple countries in the European Union (EU), moving beyond localized experiments to test the method's resilience across diverse agricultural environments. Our results demonstrate the effectiveness of DirPA across different geographical regions. We show that DirPA not only improves system robustness and stabilizes training under extreme long-tailed distributions, regardless of the target region, but also substantially improves individual class-specific performance by proactively simulating priors.

==> images/biogeographical_regions_legend.tex <==


\definecolor{alpineColor}{RGB}{175, 89, 168}     % af59a8
\definecolor{anatolianColor}{RGB}{219, 160, 184}       % dba0b8
\definecolor{arcticColor}{RGB}{142, 212, 191}      % 8ed4bf
\definecolor{atlanticColor}{RGB}{85, 165, 222}    % 55a5de
\definecolor{blackSeaColor}{RGB}{60, 38, 73}   % 3c2649
\definecolor{borealColor}{RGB}{63, 93, 159}    % 3f5d9f
\definecolor{continentalColor}{RGB}{211, 233, 177}    % d3e9b1
\definecolor{macaronesiaColor}{RGB}{157, 114, 237}    % 9d72ed
\definecolor{mediterraneanColor}{RGB}{237, 217, 62}    % edd93e
\definecolor{pannonianColor}{RGB}{194, 108, 80}    % c26c50
\definecolor{steppicColor}{RGB}{217 199 171}    % d9c7ab

\begin{tikzpicture}[
    square/.style={rectangle,draw,fill,minimum size=0.3cm}
]
    % First column
    \node[square,draw=none,fill=alpineColor] at (-3.5, 0,0) {};
    \node[square,draw=none,fill=anatolianColor] at (-3.5,-0.5) {};
    \node[square,draw=none,fill=arcticColor] at (-3.5,-1.0) {};
    
    % First column text
    \node[anchor=west,font=\sffamily\normalsize] at (-3.2,0) {Alpine};
    \node[anchor=west,font=\sffamily\normalsize] at (-3.2,-0.5) {Anatolian};
    \node[anchor=west,font=\sffamily\normalsize] at (-3.2,-1.0) {Arctic};
    
    % Second column
    \node[square,draw=none,fill=atlanticColor] at (-0.5,0) {};
    \node[square,draw=none,fill=blackSeaColor] at (-0.5,-0.5) {};
    \node[square,draw=none,fill=borealColor] at (-0.5,-1.0) {};
    
    % Second column text
    \node[anchor=west,font=\sffamily\normalsize] at (-0.2,0) {Atlantic};
    \node[anchor=west,font=\sffamily\normalsize] at (-0.2,-0.5) {Black Sea};
    \node[anchor=west,font=\sffamily\normalsize] at (-0.2,-1.0) {Boreal};      

    % Third column
    \node[square,draw=none,fill=continentalColor] at (2.5,0) {};
    %\node[square,draw=none,fill=macaronesiaColor] at (2.5,-0.5) {};
    \node[square,draw=none,fill=pannonianColor] at (2.5,-0.5) {};
    \node[square,draw=none,fill=mediterraneanColor] at (2.5,-1.0) {};
    
    % Third column text
    \node[anchor=west,font=\sffamily\normalsize] at (2.8,0) {Continental};
    \node[anchor=west,font=\sffamily\normalsize] at (2.8,-0.5) {Pannonian};
    %\node[anchor=west,font=\sffamily\normalsize] at (2.8,-0.5) {Macaronesia};
    \node[anchor=west,font=\sffamily\normalsize] at (2.8,-1.0) {Mediterranean};    

    % Fourth column
    %\node[square,draw=none,fill=pannonianColor] at (5.5,0) {};
    \node[square,draw=none,fill=steppicColor] at (5.5,0) {};
    
    % Fourth column text
    %\node[anchor=west,font=\sffamily\normalsize] at (5.8,0) {Pannonian};
    \node[anchor=west,font=\sffamily\normalsize] at (5.8,0) {Steppic};
\end{tikzpicture}

==> images/bubble_plots/legend.tex <==

% \begin{tikzpicture}
%   \begin{axis}[
%     hide axis,
%     scale only axis,
%     xmin=0, xmax=1,
%     ymin=0, ymax=1,
%     % Make it wide and short
%     width=0.95\linewidth,
%     height=0.5cm,
%     legend style={                
%         draw=none,                
%         legend columns=-1,                
%         font=\footnotesize\sansmath\sffamily,
%         % space between mark and text
%         column sep=0.2cm, % Space between the mark and the text
%         % Adjust y-alignment of the marks relative text
%         /tikz/every legend image/.append style={yshift=0.5ex}, % Shifts marks up
%     },
%   ]
%     \addlegendimage{only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.7}
%     \addlegendentry{Belgium}
%     \addlegendimage{only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.7}
%     \addlegendentry{Estonia}
%     \addlegendimage{only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.7}
%     \addlegendentry{Latvia}
%     \addlegendimage{only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.7}
%     \addlegendentry{Lithuania}
%     \addlegendimage{only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.7}
%     \addlegendentry{Portugal}
%     \addlegendimage{only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.7}
%     \addlegendentry{Slovakia}
%     \addlegendimage{only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.7}
%     \addlegendentry{Slovenia}
%     \addlegendimage{only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.7}
%     \addlegendentry{Spain}
%   \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    scale only axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=0.95\linewidth,
    height=0.5cm, 
    legend style={                
        draw=none,                
        legend columns=-1, 
        legend cell align={left},
        font=\footnotesize\sffamily,
        column sep=5pt, 
        nodes={inner xsep=2pt}, 
        /tikz/every legend image/.append style={yshift=0.5ex}, 
    },
  ]
    \addlegendimage{only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.7}
    \addlegendentry{Belgium}
    \addlegendimage{only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.7}
    \addlegendentry{Estonia}
    \addlegendimage{only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.7}
    \addlegendentry{Latvia}
    \addlegendimage{only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.7}
    \addlegendentry{Lithuania}
    \addlegendimage{only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.7}
    \addlegendentry{Portugal}
    \addlegendimage{only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.7}
    \addlegendentry{Slovakia}
    \addlegendimage{only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.7}
    \addlegendentry{Slovenia}
    \addlegendimage{only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.7}
    \addlegendentry{Spain}
  \end{axis}
\end{tikzpicture}

==> images/bubble_plots/newformat/bubble_ce_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\footnotesize\sansmath\sffamily,
    tick label style={font=\footnotesize\sansmath\sffamily},
    xlabel={Gini coefficient ($C_\text{G}$)},
    %ylabel={Bhattacharyya distance ($D_\text{B}$)},
    ylabel={\textbf{Accuracy}\\Bhattacharyya distance ($D_\text{B}$)},
    ylabel style={align=center},
    grid=both,
    grid style={dashed, gray!30},
    xmin=0.6, xmax=0.96,
    ymin=0.2, ymax=1.0,
    legend pos=outer north east,
    legend cell align=left,
    % title={\textbf{Accuracy}},
    % title style={
    %     at={(-0.18,0.45)},
    %     anchor=center,
    %     rotate=90,
    % },
    yticklabel style={
        font=\footnotesize\sansmath\sffamily,
        anchor=east,
        yshift=0.5ex 
    },
]

%% EE
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=16.85pt] coordinates {(0.919,0.857)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=17.94pt] coordinates {(0.919,0.740)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=15.01pt] coordinates {(0.919,0.691)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=12.18pt] coordinates {(0.919,0.629)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=6.52pt] coordinates {(0.919,0.450)};



%% SI
\addplot[only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=11.26pt] coordinates {(0.928,0.866)};
\addplot[only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=17.90pt] coordinates {(0.928,0.804)};
\addplot[only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=15.34pt] coordinates {(0.928,0.782)};
\addplot[only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=15.56pt] coordinates {(0.928,0.750)};
\addplot[only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=9.31pt] coordinates {(0.928,0.621)};

%% LT
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.48pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=8.11pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=2.68pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=3.94pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=2.82pt] coordinates {(0.761,0.365)};

%% PT
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.35pt] coordinates {(0.881,0.705)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.21pt] coordinates {(0.881,0.588)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.86pt] coordinates {(0.881,0.552)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.71pt] coordinates {(0.881,0.495)};
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.06pt] coordinates {(0.881,0.370)};

%% SK
\addplot[forget plot,only marks,mark=x,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.03pt] coordinates {(0.904,0.773)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=3.04pt] coordinates {(0.904,0.680)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.65pt] coordinates {(0.904,0.645)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=5.35pt] coordinates {(0.904,0.605)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.53pt] coordinates {(0.904,0.462)};

%% LV
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.95pt] coordinates {(0.910,0.736)};
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.11pt] coordinates {(0.910,0.716)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=2.06pt] coordinates {(0.910,0.688)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=3.53pt] coordinates {(0.910,0.655)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.47pt] coordinates {(0.910,0.539)};

%% BE
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=6.84pt] coordinates {(0.939,0.880)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=13.60pt] coordinates {(0.939,0.850)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=10.89pt] coordinates {(0.939,0.827)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=7.89pt] coordinates {(0.939,0.786)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=5.95pt] coordinates {(0.939,0.637)};

%% ES
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=12.24pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=3.51pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.61pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=2.95pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.06pt] coordinates {(0.634,0.213)};

\end{axis}
\end{tikzpicture}

==> images/bubble_plots/newformat/bubble_ce_ck.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\footnotesize\sansmath\sffamily,
    tick label style={font=\footnotesize\sansmath\sffamily},
    xlabel={Gini coefficient ($C_\text{G}$)},
    ylabel={\textbf{Cohen's kappa}\\Bhattacharyya distance ($D_\text{B}$)},
    ylabel style={align=center},
    grid=both,
    grid style={dashed, gray!30},
    xmin=0.6, xmax=0.96,
    ymin=0.2, ymax=1.0,
    legend pos=outer north east,
    legend cell align=left,
    % title={\textbf{Cohen's kappa}},
    % title style={
    %     at={(-0.18,0.45)},
    %     anchor=center,
    %     rotate=90,
    % },
    yticklabel style={
        font=\footnotesize\sansmath\sffamily,
        anchor=east,
        yshift=0.5ex 
    },
]



%% EE
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=10.64pt] coordinates {(0.919,0.857)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=12.53pt] coordinates {(0.919,0.740)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=11.41pt] coordinates {(0.919,0.691)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=9.58pt] coordinates {(0.919,0.629)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=4.51pt] coordinates {(0.919,0.450)};

%% LV
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.20pt] coordinates {(0.910,0.736)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.08pt] coordinates {(0.910,0.716)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=1.19pt] coordinates {(0.910,0.688)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=1.64pt] coordinates {(0.910,0.655)};
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.57pt] coordinates {(0.910,0.539)};

%% LT
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.99pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=6.95pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=2.50pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=3.86pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=3.04pt] coordinates {(0.761,0.365)};

%% PT
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.05pt] coordinates {(0.881,0.705)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.52pt] coordinates {(0.881,0.588)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.44pt] coordinates {(0.881,0.552)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.11pt] coordinates {(0.881,0.495)};
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.39pt] coordinates {(0.881,0.370)};

%% SK
\addplot[forget plot,only marks,mark=x,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.28pt] coordinates {(0.904,0.773)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=2.20pt] coordinates {(0.904,0.680)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.74pt] coordinates {(0.904,0.645)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=5.05pt] coordinates {(0.904,0.605)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.40pt] coordinates {(0.904,0.462)};

%% SI
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=7.13pt] coordinates {(0.928,0.866)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=11.64pt] coordinates {(0.928,0.804)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=9.18pt] coordinates {(0.928,0.782)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=9.97pt] coordinates {(0.928,0.750)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=5.76pt] coordinates {(0.928,0.621)};

%% ES
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=7.06pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=3.10pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.35pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=2.17pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.22pt] coordinates {(0.634,0.213)};

%% BE
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=5.13pt] coordinates {(0.939,0.880)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=9.22pt] coordinates {(0.939,0.850)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=8.88pt] coordinates {(0.939,0.827)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=6.86pt] coordinates {(0.939,0.786)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=5.15pt] coordinates {(0.939,0.637)};

%\node[draw, rectangle, thick, rounded corners, anchor=east, opacity=0.8, font=\footnotesize\sffamily] at (axis description cs:0.2,0.9) {Cohn's kappa};

\end{axis}
\end{tikzpicture}

==> images/bubble_plots/newformat/bubble_ce_f1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\footnotesize\sansmath\sffamily,
    tick label style={font=\footnotesize\sansmath\sffamily},
    xlabel={Gini coefficient ($C_\text{G}$)},
    ylabel={\textbf{F1-score}\\Bhattacharyya distance ($D_\text{B}$)},
    ylabel style={align=center},
    grid=both,
    grid style={dashed, gray!30},
    xmin=0.6, xmax=0.96,
    ymin=0.2, ymax=1.0,
    legend pos=outer north east,
    legend cell align=left,
    % title={\textbf{F1-score}},
    % title style={
    %     at={(-0.18,0.45)},
    %     anchor=center,
    %     rotate=90,
    % },
    yticklabel style={
        font=\footnotesize\sansmath\sffamily,
        anchor=east,
        yshift=0.5ex 
    },
]

%% BE
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.30pt] coordinates {(0.939,0.880)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.36pt] coordinates {(0.939,0.850)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.53pt] coordinates {(0.939,0.827)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=1.82pt] coordinates {(0.939,0.786)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=2.10pt] coordinates {(0.939,0.637)};

%% EE
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=0.10pt] coordinates {(0.919,0.857)};
\addplot[forget plot,only marks,mark=x,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.63pt] coordinates {(0.919,0.740)};
\addplot[forget plot,only marks,mark=x,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.42pt] coordinates {(0.919,0.691)};
\addplot[forget plot,only marks,mark=x,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=2.21pt] coordinates {(0.919,0.629)};
\addplot[forget plot,only marks,mark=x,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=4.68pt] coordinates {(0.919,0.450)};

%% LV
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.11pt] coordinates {(0.910,0.736)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.27pt] coordinates {(0.910,0.716)};
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=1.30pt] coordinates {(0.910,0.688)};
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=1.39pt] coordinates {(0.910,0.655)};
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=3.05pt] coordinates {(0.910,0.539)};

%% LT
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=1.54pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=x,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.34pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=x,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.63pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.37pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=x,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.56pt] coordinates {(0.761,0.365)};

%% PT
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.36pt] coordinates {(0.881,0.705)};
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.40pt] coordinates {(0.881,0.588)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.30pt] coordinates {(0.881,0.552)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.47pt] coordinates {(0.881,0.495)};
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.12pt] coordinates {(0.881,0.370)};

%% SK
\addplot[forget plot,only marks,mark=x,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.45pt] coordinates {(0.904,0.773)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.07pt] coordinates {(0.904,0.680)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.94pt] coordinates {(0.904,0.645)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.00pt] coordinates {(0.904,0.605)};
\addplot[forget plot,only marks,mark=x,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=5.19pt] coordinates {(0.904,0.462)};

%% SI
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=0.35pt] coordinates {(0.928,0.866)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=0.39pt] coordinates {(0.928,0.804)};
\addplot[forget plot,only marks,mark=x,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=0.80pt] coordinates {(0.928,0.782)};
\addplot[forget plot,only marks,mark=x,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=0.02pt] coordinates {(0.928,0.750)};
\addplot[forget plot,only marks,mark=x,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=1.55pt] coordinates {(0.928,0.621)};

%% ES
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=2.40pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.27pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.43pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.25pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.09pt] coordinates {(0.634,0.213)};

%\node[draw, rectangle, thick, rounded corners, anchor=east, opacity=0.8, font=\footnotesize\sffamily] at (axis description cs:0.2,0.9) {F1-score};

\end{axis}
\end{tikzpicture}

==> images/bubble_plots/newformat/bubble_ce_lv3_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\footnotesize\sansmath\sffamily,
    tick label style={font=\footnotesize\sansmath\sffamily},
    xlabel={Gini coefficient ($C_\text{G}$)},
    ylabel={\textbf{Accuracy}\\Bhattacharyya distance ($D_\text{B}$)},
    ylabel style={align=center},
    grid=both,
    grid style={dashed, gray!30},
    xmin=0.6, xmax=0.96,
    ymin=0.2, ymax=1.0,
    legend pos=outer north east,
    legend cell align=left,
    % title={\textbf{Accuracy}},
    % title style={
    %     at={(-0.18,0.45)},
    %     anchor=center,
    %     rotate=90,
    % },
    yticklabel style={
        font=\footnotesize\sansmath\sffamily,
        anchor=east,
        yshift=0.5ex 
    },
]


%% EE
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=15.27pt] coordinates {(0.919,0.857)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=13.42pt] coordinates {(0.919,0.740)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=11.54pt] coordinates {(0.919,0.691)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=10.55pt] coordinates {(0.919,0.629)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=5.56pt] coordinates {(0.919,0.450)};



%% LT
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.20pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=8.98pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=2.43pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=3.57pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=2.26pt] coordinates {(0.761,0.365)};

%% PT
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.45pt] coordinates {(0.881,0.705)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.85pt] coordinates {(0.881,0.588)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.87pt] coordinates {(0.881,0.552)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.62pt] coordinates {(0.881,0.495)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.15pt] coordinates {(0.881,0.370)};

%% SK
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.97pt] coordinates {(0.904,0.773)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=3.04pt] coordinates {(0.904,0.680)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.56pt] coordinates {(0.904,0.645)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=3.74pt] coordinates {(0.904,0.605)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.38pt] coordinates {(0.904,0.462)};

%% SI
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=9.36pt] coordinates {(0.928,0.866)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=16.23pt] coordinates {(0.928,0.804)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=14.67pt] coordinates {(0.928,0.782)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=13.04pt] coordinates {(0.928,0.750)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=7.23pt] coordinates {(0.928,0.621)};

%% BE
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=2.46pt] coordinates {(0.939,0.880)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=13.00pt] coordinates {(0.939,0.850)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=10.11pt] coordinates {(0.939,0.827)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=7.39pt] coordinates {(0.939,0.786)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=6.48pt] coordinates {(0.939,0.637)};


%% ES
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=9.91pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=2.13pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.34pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=3.03pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.80pt] coordinates {(0.634,0.213)};

%% LV
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.92pt] coordinates {(0.910,0.736)};
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=1.15pt] coordinates {(0.910,0.716)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=1.99pt] coordinates {(0.910,0.688)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=3.79pt] coordinates {(0.910,0.655)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.00pt] coordinates {(0.910,0.539)};

%\node[draw, rectangle, thick, rounded corners, anchor=east, opacity=0.8, font=\footnotesize\sffamily] at (axis description cs:0.2,0.9) {accuracy};

\end{axis}
\end{tikzpicture}

==> images/bubble_plots/newformat/bubble_ce_lv3_f1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\footnotesize\sansmath\sffamily,
    tick label style={font=\footnotesize\sansmath\sffamily},
    xlabel={Gini coefficient ($C_\text{G}$)},
    ylabel={\textbf{F1-score}\\Bhattacharyya distance ($D_\text{B}$)},
    ylabel style={align=center},
    grid=both,
    grid style={dashed, gray!30},
    xmin=0.6, xmax=0.96,
    ymin=0.2, ymax=1.0,
    legend pos=outer north east,
    legend cell align=left,
    % title={\textbf{F1-score}},
    % title style={
    %     at={(-0.18,0.45)},
    %     anchor=center,
    %     rotate=90,
    % },
    yticklabel style={
        font=\footnotesize\sansmath\sffamily,
        anchor=east,
        yshift=0.5ex 
    },
]

%% BE
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.64pt] coordinates {(0.939,0.880)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=3.94pt] coordinates {(0.939,0.850)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=1.71pt] coordinates {(0.939,0.827)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.97pt] coordinates {(0.939,0.786)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=3.53pt] coordinates {(0.939,0.637)};

%% EE
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=6.37pt] coordinates {(0.919,0.857)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=5.38pt] coordinates {(0.919,0.740)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=3.85pt] coordinates {(0.919,0.691)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=3.88pt] coordinates {(0.919,0.629)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=0.66pt] coordinates {(0.919,0.450)};

%% LV
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=1.94pt] coordinates {(0.910,0.736)};
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.29pt] coordinates {(0.910,0.716)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.12pt] coordinates {(0.910,0.688)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=2.33pt] coordinates {(0.910,0.655)};
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.75pt] coordinates {(0.910,0.539)};

%% LT
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=1.01pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=3.37pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.73pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=2.47pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.28pt] coordinates {(0.761,0.365)};

%% PT
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.57pt] coordinates {(0.881,0.705)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.34pt] coordinates {(0.881,0.588)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.67pt] coordinates {(0.881,0.552)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=3.12pt] coordinates {(0.881,0.495)};
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.84pt] coordinates {(0.881,0.370)};

%% SK
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.75pt] coordinates {(0.904,0.773)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.35pt] coordinates {(0.904,0.680)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.00pt] coordinates {(0.904,0.645)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=2.80pt] coordinates {(0.904,0.605)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.51pt] coordinates {(0.904,0.462)};

%% SI
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=3.84pt] coordinates {(0.928,0.866)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=7.05pt] coordinates {(0.928,0.804)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=5.72pt] coordinates {(0.928,0.782)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=5.30pt] coordinates {(0.928,0.750)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=2.59pt] coordinates {(0.928,0.621)};

%% ES
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=4.76pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.93pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.12pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.62pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.85pt] coordinates {(0.634,0.213)};

%\node[draw, rectangle, thick, rounded corners, anchor=east, opacity=0.8, font=\footnotesize\sffamily] at (axis description cs:0.2,0.9) {F1-score};

\end{axis}
\end{tikzpicture}

==> images/bubble_plots/newformat/bubble_fl_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\footnotesize\sansmath\sffamily,
    tick label style={font=\footnotesize\sansmath\sffamily},
    xlabel={Gini coefficient ($C_\text{G}$)},
    ylabel={\phantom{\textbf{Accuracy}}\\Bhattacharyya distance ($D_\text{B}$)},
    ylabel style={align=center},
    grid=both,
    grid style={dashed, gray!30},
    xmin=0.6, xmax=0.96,
    ymin=0.2, ymax=1.0,
    legend pos=outer north east,
    legend cell align=left,
    % title={\phantom{\textbf{Accuracy}}},
    % title style={
    %     at={(-0.18,0.45)},
    %     anchor=center,
    %     rotate=90,
    % },
    yticklabel style={
        font=\footnotesize\sansmath\sffamily,
        anchor=east,
        yshift=0.5ex 
    },
]



%% LV
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=7.68pt] coordinates {(0.910,0.736)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=13.46pt] coordinates {(0.910,0.716)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=13.85pt] coordinates {(0.910,0.688)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=10.98pt] coordinates {(0.910,0.655)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=3.98pt] coordinates {(0.910,0.539)};

%% LT
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=8.53pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=12.07pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=9.80pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=6.21pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=2.83pt] coordinates {(0.761,0.365)};

%% PT
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=2.20pt] coordinates {(0.881,0.705)};
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.20pt] coordinates {(0.881,0.588)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.39pt] coordinates {(0.881,0.552)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.57pt] coordinates {(0.881,0.495)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.77pt] coordinates {(0.881,0.370)};

%% SK
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.40pt] coordinates {(0.904,0.773)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=3.27pt] coordinates {(0.904,0.680)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.25pt] coordinates {(0.904,0.645)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=5.84pt] coordinates {(0.904,0.605)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=2.25pt] coordinates {(0.904,0.462)};

%% SI
\addplot[only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=11.70pt] coordinates {(0.928,0.866)};
\addplot[only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=16.02pt] coordinates {(0.928,0.804)};
\addplot[only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=9.42pt] coordinates {(0.928,0.782)};
\addplot[only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=12.12pt] coordinates {(0.928,0.750)};
\addplot[only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=7.87pt] coordinates {(0.928,0.621)};

%% ES
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=9.21pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=2.02pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=2.91pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.98pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.49pt] coordinates {(0.634,0.213)};

%% BE
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=2.42pt] coordinates {(0.939,0.880)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=4.31pt] coordinates {(0.939,0.850)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=1.60pt] coordinates {(0.939,0.827)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.71pt] coordinates {(0.939,0.786)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=2.46pt] coordinates {(0.939,0.637)};

%% EE
\addplot[forget plot,only marks,mark=x,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.56pt] coordinates {(0.919,0.857)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=6.88pt] coordinates {(0.919,0.740)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=5.70pt] coordinates {(0.919,0.691)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.86pt] coordinates {(0.919,0.629)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.56pt] coordinates {(0.919,0.450)};

\end{axis}
\end{tikzpicture}

==> images/bubble_plots/newformat/bubble_fl_ck.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\footnotesize\sansmath\sffamily,
    tick label style={font=\footnotesize\sansmath\sffamily},
    xlabel={Gini coefficient ($C_\text{G}$)},
    ylabel={\phantom{\textbf{Cohen's kappa}}\\Bhattacharyya distance ($D_\text{B}$)},
    ylabel style={align=center},
    grid=both,
    grid style={dashed, gray!30},
    xmin=0.6, xmax=0.96,
    ymin=0.2, ymax=1.0,
    legend pos=outer north east,
    legend cell align=left,
    % title={\phantom{\textbf{Cohen's kappa}}},
    % title style={
    %     at={(-0.18,0.45)},
    %     anchor=center,
    %     rotate=90,
    % },
    yticklabel style={
        font=\footnotesize\sansmath\sffamily,
        anchor=east,
        yshift=0.5ex 
    },
]



%% LV
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=4.89pt] coordinates {(0.910,0.736)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=10.10pt] coordinates {(0.910,0.716)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=9.53pt] coordinates {(0.910,0.688)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=7.82pt] coordinates {(0.910,0.655)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=2.74pt] coordinates {(0.910,0.539)};

%% LT
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=7.01pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=11.90pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=9.15pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=6.27pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=3.36pt] coordinates {(0.761,0.365)};

%% PT
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.13pt] coordinates {(0.881,0.705)};
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.18pt] coordinates {(0.881,0.588)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.66pt] coordinates {(0.881,0.552)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.33pt] coordinates {(0.881,0.495)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.73pt] coordinates {(0.881,0.370)};

%% SK
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.18pt] coordinates {(0.904,0.773)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=3.09pt] coordinates {(0.904,0.680)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.80pt] coordinates {(0.904,0.645)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=5.27pt] coordinates {(0.904,0.605)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=2.23pt] coordinates {(0.904,0.462)};

%% SI
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=8.23pt] coordinates {(0.928,0.866)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=10.70pt] coordinates {(0.928,0.804)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=6pt] coordinates {(0.928,0.782)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=8.62pt] coordinates {(0.928,0.750)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=5.82pt] coordinates {(0.928,0.621)};

%% ES
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=4.72pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.56pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.47pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.48pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.31pt] coordinates {(0.634,0.213)};

%% EE
\addplot[forget plot,only marks,mark=x,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.07pt] coordinates {(0.919,0.857)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=5.44pt] coordinates {(0.919,0.740)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=4.10pt] coordinates {(0.919,0.691)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=0.71pt] coordinates {(0.919,0.629)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.11pt] coordinates {(0.919,0.450)};

%% BE
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=1.95pt] coordinates {(0.939,0.880)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=2.03pt] coordinates {(0.939,0.850)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=2.72pt] coordinates {(0.939,0.827)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.41pt] coordinates {(0.939,0.786)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=2.74pt] coordinates {(0.939,0.637)};

\end{axis}
\end{tikzpicture}

==> images/bubble_plots/newformat/bubble_fl_f1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\footnotesize\sansmath\sffamily,
    tick label style={font=\footnotesize\sansmath\sffamily},
    xlabel={Gini coefficient ($C_\text{G}$)},
    ylabel={\phantom{\textbf{F1-score}}\\Bhattacharyya distance ($D_\text{B}$)},
    ylabel style={align=center},
    grid=both,
    grid style={dashed, gray!30},
    xmin=0.6, xmax=0.96,
    ymin=0.2, ymax=1.0,
    legend pos=outer north east,
    legend cell align=left,
    % title={\phantom{\textbf{F1-score}}},
    % title style={
    %     at={(-0.18,0.45)},
    %     anchor=center,
    %     rotate=90,
    % },
    yticklabel style={
        font=\footnotesize\sansmath\sffamily,
        anchor=east,
        yshift=0.5ex 
    },
]

%% BE
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.42pt] coordinates {(0.939,0.880)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.01pt] coordinates {(0.939,0.850)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.63pt] coordinates {(0.939,0.827)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.67pt] coordinates {(0.939,0.786)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=1.10pt] coordinates {(0.939,0.637)};

%% EE
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=0.13pt] coordinates {(0.919,0.857)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=0.31pt] coordinates {(0.919,0.740)};
\addplot[forget plot,only marks,mark=x,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.56pt] coordinates {(0.919,0.691)};
\addplot[forget plot,only marks,mark=x,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.34pt] coordinates {(0.919,0.629)};
\addplot[forget plot,only marks,mark=x,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.42pt] coordinates {(0.919,0.450)};

%% LV
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.52pt] coordinates {(0.910,0.736)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.73pt] coordinates {(0.910,0.716)};
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=0.85pt] coordinates {(0.910,0.688)};
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=1.81pt] coordinates {(0.910,0.655)};
\addplot[forget plot,only marks,mark=x,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=2.18pt] coordinates {(0.910,0.539)};

%% LT
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.51pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.88pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=x,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=2.55pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.90pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.64pt] coordinates {(0.761,0.365)};

%% PT
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.38pt] coordinates {(0.881,0.705)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.04pt] coordinates {(0.881,0.588)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.07pt] coordinates {(0.881,0.552)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=1.00pt] coordinates {(0.881,0.495)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.93pt] coordinates {(0.881,0.370)};

%% SK
\addplot[forget plot,only marks,mark=x,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.44pt] coordinates {(0.904,0.773)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.91pt] coordinates {(0.904,0.680)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.22pt] coordinates {(0.904,0.645)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.69pt] coordinates {(0.904,0.605)};
\addplot[forget plot,only marks,mark=x,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=2.13pt] coordinates {(0.904,0.462)};

%% SI
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=0.83pt] coordinates {(0.928,0.866)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=0.18pt] coordinates {(0.928,0.804)};
\addplot[forget plot,only marks,mark=x,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=0.53pt] coordinates {(0.928,0.782)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=0.17pt] coordinates {(0.928,0.750)};
\addplot[forget plot,only marks,mark=x,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=1.38pt] coordinates {(0.928,0.621)};

%% ES
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.12pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.69pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.15pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.29pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.34pt] coordinates {(0.634,0.213)};

\end{axis}
\end{tikzpicture}

==> images/bubble_plots/newformat/bubble_fl_lv3_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\footnotesize\sansmath\sffamily,
    tick label style={font=\footnotesize\sansmath\sffamily},
    xlabel={Gini coefficient ($C_\text{G}$)},
    ylabel={\phantom{\textbf{Accuracy}}\\Bhattacharyya distance ($D_\text{B}$)},
    ylabel style={align=center},
    grid=both,
    grid style={dashed, gray!30},
    xmin=0.6, xmax=0.96,
    ymin=0.2, ymax=1.0,
    legend pos=outer north east,
    legend cell align=left,
    % title={\phantom{\textbf{Accuracy}}},
    % title style={
    %     at={(-0.18,0.45)},
    %     anchor=center,
    %     rotate=90,
    % },
    yticklabel style={
        font=\footnotesize\sansmath\sffamily,
        anchor=east,
        yshift=0.5ex 
    },
]




%% LV
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=4.64pt] coordinates {(0.910,0.736)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=9.18pt] coordinates {(0.910,0.716)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=11.33pt] coordinates {(0.910,0.688)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=9.85pt] coordinates {(0.910,0.655)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=3.54pt] coordinates {(0.910,0.539)};

%% LT
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=6.22pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=8.03pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=7.90pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=4.97pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=1.32pt] coordinates {(0.761,0.365)};

%% PT
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.51pt] coordinates {(0.881,0.705)};
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.50pt] coordinates {(0.881,0.588)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.30pt] coordinates {(0.881,0.552)};
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.30pt] coordinates {(0.881,0.495)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.93pt] coordinates {(0.881,0.370)};

%% SK
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.39pt] coordinates {(0.904,0.773)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=2.43pt] coordinates {(0.904,0.680)};
\addplot[forget plot,only marks,mark=x,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.52pt] coordinates {(0.904,0.645)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=5.06pt] coordinates {(0.904,0.605)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.28pt] coordinates {(0.904,0.462)};

%% SI
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=8.21pt] coordinates {(0.928,0.866)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=13.84pt] coordinates {(0.928,0.804)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=7.45pt] coordinates {(0.928,0.782)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=10.03pt] coordinates {(0.928,0.750)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=5.51pt] coordinates {(0.928,0.621)};

%% ES
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=6.02pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.79pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.79pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.21pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.59pt] coordinates {(0.634,0.213)};

%% BE
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.19pt] coordinates {(0.939,0.880)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=5.61pt] coordinates {(0.939,0.850)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=2.03pt] coordinates {(0.939,0.827)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=1.78pt] coordinates {(0.939,0.786)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=1.93pt] coordinates {(0.939,0.637)};

%% EE
\addplot[forget plot,only marks,mark=x,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.18pt] coordinates {(0.919,0.857)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=4.50pt] coordinates {(0.919,0.740)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=3.86pt] coordinates {(0.919,0.691)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=2.40pt] coordinates {(0.919,0.629)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.90pt] coordinates {(0.919,0.450)};

\end{axis}
\end{tikzpicture}

==> images/bubble_plots/newformat/bubble_fl_lv3_f1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\footnotesize\sansmath\sffamily,
    tick label style={font=\footnotesize\sansmath\sffamily},
    xlabel={Gini coefficient ($C_\text{G}$)},
    ylabel={\phantom{\textbf{F1-score}}\\Bhattacharyya distance ($D_\text{B}$)},
    ylabel style={align=center},
    grid=both,
    grid style={dashed, gray!30},
    xmin=0.6, xmax=0.96,
    ymin=0.2, ymax=1.0,
    legend pos=outer north east,
    legend cell align=left,
    % title={\phantom{\textbf{F1-score}}},
    % title style={
    %     at={(-0.18,0.45)},
    %     anchor=center,
    %     rotate=90,
    % },
    yticklabel style={
        font=\footnotesize\sansmath\sffamily,
        anchor=east,
        yshift=0.5ex 
    },
]

%% BE
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.17pt] coordinates {(0.939,0.880)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=3.25pt] coordinates {(0.939,0.850)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.35pt] coordinates {(0.939,0.827)};
\addplot[forget plot,only marks,mark=x,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=0.78pt] coordinates {(0.939,0.786)};
\addplot[forget plot,only marks,mark=*,color=colorBE,fill=colorBE,fill opacity=0.2,mark size=3.15pt] coordinates {(0.939,0.637)};



%% LV
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=2.15pt] coordinates {(0.910,0.736)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=5.69pt] coordinates {(0.910,0.716)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=7.45pt] coordinates {(0.910,0.688)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=5.65pt] coordinates {(0.910,0.655)};
\addplot[forget plot,only marks,mark=*,color=colorLV,fill=colorLV,fill opacity=0.2,mark size=1.11pt] coordinates {(0.910,0.539)};

%% LT
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=1.79pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=3.20pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.07pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=2.82pt] coordinates {(0.761,0.365)};
\addplot[forget plot,only marks,mark=*,color=colorLT,fill=colorLT,fill opacity=0.2,mark size=0.06pt] coordinates {(0.761,0.365)};

%% PT
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.37pt] coordinates {(0.881,0.705)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.04pt] coordinates {(0.881,0.588)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.96pt] coordinates {(0.881,0.552)};
\addplot[forget plot,only marks,mark=x,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.12pt] coordinates {(0.881,0.495)};
\addplot[forget plot,only marks,mark=*,color=colorPT,fill=colorPT,fill opacity=0.2,mark size=0.10pt] coordinates {(0.881,0.370)};

%% SK
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.04pt] coordinates {(0.904,0.773)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=3.16pt] coordinates {(0.904,0.680)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=0.88pt] coordinates {(0.904,0.645)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=3.85pt] coordinates {(0.904,0.605)};
\addplot[forget plot,only marks,mark=*,color=colorSK,fill=colorSK,fill opacity=0.2,mark size=1.11pt] coordinates {(0.904,0.462)};

%% SI
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=2.88pt] coordinates {(0.928,0.866)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=5.99pt] coordinates {(0.928,0.804)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=2.66pt] coordinates {(0.928,0.782)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=3.87pt] coordinates {(0.928,0.750)};
\addplot[forget plot,only marks,mark=*,color=colorSI,fill=colorSI,fill opacity=0.2,mark size=2.27pt] coordinates {(0.928,0.621)};

%% ES
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.51pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.32pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.22pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=*,color=colorES,fill=colorES,fill opacity=0.2,mark size=0.36pt] coordinates {(0.634,0.213)};
\addplot[forget plot,only marks,mark=x,color=colorES,fill=colorES,fill opacity=0.2,mark size=1.03pt] coordinates {(0.634,0.213)};

%% EE
\addplot[forget plot,only marks,mark=x,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.60pt] coordinates {(0.919,0.857)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=2.27pt] coordinates {(0.919,0.740)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=1.02pt] coordinates {(0.919,0.691)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=0.50pt] coordinates {(0.919,0.629)};
\addplot[forget plot,only marks,mark=*,color=colorEE,fill=colorEE,fill opacity=0.2,mark size=0.53pt] coordinates {(0.919,0.450)};

\end{axis}
\end{tikzpicture}

==> images/classoverlap/AT_DE.tex <==
\begin{tikzpicture}
%
\definecolor{mediummidnightblue}{RGB}{72,121,195} % austria & germany
%\definecolor{mediummidnightblue}{RGB}{72,121,195} % germany
\definecolor{lightseagreen}{RGB}{62,186,103} % Belgium
%
\scriptsize
\coordinate (AT) at  (0,0);
\coordinate (DE) at (1,0);
\coordinate (cap) at ($(AT)!0.5!(DE)$);

\begin{scope}[blend group=soft light]
    \fill[mediummidnightblue, opacity=0.45] (AT) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (DE) circle[radius=1.5];
\end{scope}

\draw (AT) circle[radius=1.5];
\draw (DE) circle[radius=1.5];


\node[font=\normalsize\sffamily] at ($(AT)+(-0.5,-1.5)$) [below,align=center]{Austria};
\node[font=\normalsize\sffamily] at ($(DE)+(0.5,-1.5)$) [below,align=center]{Germany};

\node[font=\normalsize\sffamily] at (AT) [left=0.75cm,align=center]{29}; % unique Austria
\node[font=\normalsize\sffamily] at (DE) [right=0.75cm,align=center]{129}; % unique Germany
\node[font=\normalsize\sffamily] at (cap) [align=center]{69}; % overlap AT and DE


\end{tikzpicture}

% overlap_AT_DE: 69
% unique_AT: 29
% unique_DE: 129

==> images/classoverlap/AT_DE_BE.tex <==
\begin{tikzpicture}
%
\definecolor{mediummidnightblue}{RGB}{72,121,195} % austria & germany
%\definecolor{mediummidnightblue}{RGB}{72,121,195} % germany
\definecolor{lightseagreen}{RGB}{62,186,103} % Belgium
%
\scriptsize
\coordinate (AT) at (210:0.75);
\coordinate (DE) at (330:0.75);
\coordinate (BE) at (90:0.75);
\coordinate (capBEATDE) at (0,0);
\coordinate (capBEDE) at (30:1.15);
\coordinate (capBEAT) at (150:1.15);
\coordinate (capATDE) at (270:1.15);

\begin{scope}[blend group=soft light]
    \fill[lightseagreen, opacity=0.45] (BE) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (AT) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (DE) circle[radius=1.5];
\end{scope}

\draw (AT) circle[radius=1.5];
\draw (DE) circle[radius=1.5];
\draw (BE) circle[radius=1.5];


\node[font=\normalsize\sffamily] at ($(AT)+(-0.5,-1.5)$) [below,align=center]{Austria};
\node[font=\normalsize\sffamily] at ($(BE)+(0,+1.5)$) [above,align=center]{Belgium};
\node[font=\normalsize\sffamily] at ($(DE)+(0.5,-1.5)$) [below,align=center]{Germany};

\node[font=\normalsize\sffamily] at (210:1.65) [align=center]{20}; % unique Austria
\node[font=\normalsize\sffamily] at (330:1.65) [align=center]{90}; % unique Germany
\node[font=\normalsize\sffamily] at (90:1.65) [align=center]{38}; % unique Belgium

\node[font=\normalsize\sffamily] at (capBEAT) [align=center]{9}; % overlap AT and BE
\node[font=\normalsize\sffamily] at (capBEDE) [align=center]{38}; % overlap DE and BE
\node[font=\normalsize\sffamily] at (capATDE) [align=center]{19}; % overlap AT and DE

\node[font=\normalsize\sffamily] at (capBEATDE) [align=center]{50}; % overlap all

\end{tikzpicture}

  % overlap_ALL_BE: 50
  % overlap_AT_BE: 9
  % overlap_AT_DE: 19
  % overlap_DE_BE: 39
  % unique_AT: 20
  % unique_BE: 38
  % unique_DE: 90

==> images/classoverlap/AT_DE_EE.tex <==
\begin{tikzpicture}
%
\definecolor{mediummidnightblue}{RGB}{72,121,195} % austria & germany
%\definecolor{mediummidnightblue}{RGB}{72,121,195} % germany
\definecolor{lightseagreen}{RGB}{62,186,103} % estonia
%
\scriptsize
\coordinate (AT) at (210:0.75);
\coordinate (DE) at (330:0.75);
\coordinate (EE) at (90:0.75);
\coordinate (capEEATDE) at (0,0);
\coordinate (capEEDE) at (30:1.15);
\coordinate (capEEAT) at (150:1.15);
\coordinate (capATDE) at (270:1.15);

\begin{scope}[blend group=soft light]
    \fill[lightseagreen, opacity=0.45] (EE) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (AT) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (DE) circle[radius=1.5];
\end{scope}

\draw (AT) circle[radius=1.5];
\draw (DE) circle[radius=1.5];
\draw (EE) circle[radius=1.5];

\node[font=\normalsize\sffamily] at ($(AT)+(-0.5,-1.5)$) [below,align=center]{Austria};
\node[font=\normalsize\sffamily] at ($(EE)+(0,+1.5)$) [above,align=center]{Estonia};
\node[font=\normalsize\sffamily] at ($(DE)+(0.5,-1.5)$) [below,align=center]{Germany};

\node[font=\normalsize\sffamily] at (210:1.65) [align=center]{25}; % unique Austria
\node[font=\normalsize\sffamily] at (330:1.65) [align=center]{89}; % unique Germany
\node[font=\normalsize\sffamily] at (90:1.65) [align=center]{35}; % unique Estonia

\node[font=\normalsize\sffamily] at (capEEAT) [align=center]{4}; % overlap AT and EE
\node[font=\normalsize\sffamily] at (capEEDE) [align=center]{40}; % overlap DE and EE
\node[font=\normalsize\sffamily] at (capATDE) [align=center]{21}; % overlap AT and DE

\node[font=\normalsize\sffamily] at (capEEATDE) [align=center]{48}; % overlap all

\end{tikzpicture}


% overlap_ALL_EE: 48
% overlap_AT_DE: 21
% overlap_AT_EE: 4
% overlap_DE_EE: 40
% unique_AT: 25
% unique_DE: 89
% unique_EE: 35

==> images/classoverlap/AT_DE_ES.tex <==
\begin{tikzpicture}
%
\definecolor{mediummidnightblue}{RGB}{72,121,195} % austria & germany
%\definecolor{mediummidnightblue}{RGB}{72,121,195} % germany
\definecolor{lightseagreen}{RGB}{62,186,103} % Spain
%
\scriptsize
\coordinate (AT) at (210:0.75);
\coordinate (DE) at (330:0.75);
\coordinate (ES) at (90:0.75);
\coordinate (capESATDE) at (0,0);
\coordinate (capESDE) at (30:1.15);
\coordinate (capESAT) at (150:1.15);
\coordinate (capATDE) at (270:1.15);

\begin{scope}[blend group=soft light]
    \fill[lightseagreen, opacity=0.45] (ES) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (AT) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (DE) circle[radius=1.5];
\end{scope}

\draw (AT) circle[radius=1.5];
\draw (DE) circle[radius=1.5];
\draw (ES) circle[radius=1.5];

\node[font=\normalsize\sffamily] at ($(AT)+(-0.5,-1.5)$) [below,align=center]{Austria};
\node[font=\normalsize\sffamily] at ($(ES)+(0,+1.5)$) [above,align=center]{Spain};
\node[font=\normalsize\sffamily] at ($(DE)+(0.5,-1.5)$) [below,align=center]{Germany};

\node[font=\normalsize\sffamily] at (210:1.65) [align=center]{28}; % unique Austria
\node[font=\normalsize\sffamily] at (330:1.65) [align=center]{129}; % unique Germany
\node[font=\normalsize\sffamily] at (90:1.65) [align=center]{2}; % unique Spain

\node[font=\normalsize\sffamily] at (capESAT) [align=center]{1}; % overlap AT and ES
\node[font=\normalsize\sffamily] at (capESDE) [align=center]{0}; % overlap DE and ES
\node[font=\normalsize\sffamily] at (capATDE) [align=center]{63}; % overlap AT and DE

\node[font=\normalsize\sffamily] at (capESATDE) [align=center]{6}; % overlap all

\end{tikzpicture}

% overlap_ALL_ES: 7
% overlap_AT_DE: 62
% overlap_AT_ES: 1
% overlap_DE_ES: 0
% unique_AT: 28
% unique_DE: 129
% unique_ES: 2

==> images/classoverlap/AT_DE_LT.tex <==
\begin{tikzpicture}
%
\definecolor{mediummidnightblue}{RGB}{72,121,195} % austria & germany
%\definecolor{mediummidnightblue}{RGB}{72,121,195} % germany
\definecolor{lightseagreen}{RGB}{62,186,103} % Lithuania
%
\scriptsize
\coordinate (AT) at (210:0.75);
\coordinate (DE) at (330:0.75);
\coordinate (LT) at (90:0.75);
\coordinate (capLTATDE) at (0,0);
\coordinate (capLTDE) at (30:1.15);
\coordinate (capLTAT) at (150:1.15);
\coordinate (capATDE) at (270:1.15);

\begin{scope}[blend group=soft light]
    \fill[lightseagreen, opacity=0.45] (LT) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (AT) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (DE) circle[radius=1.5];
\end{scope}

\draw (AT) circle[radius=1.5];
\draw (DE) circle[radius=1.5];
\draw (LT) circle[radius=1.5];

\node[font=\normalsize\sffamily] at ($(AT)+(-0.5,-1.5)$) [below,align=center]{Austria};
\node[font=\normalsize\sffamily] at ($(LT)+(0,+1.5)$) [above,align=center]{Lithuania};
\node[font=\normalsize\sffamily] at ($(DE)+(0.5,-1.5)$) [below,align=center]{Germany};

\node[font=\normalsize\sffamily] at (210:1.65) [align=center]{28}; % unique Austria
\node[font=\normalsize\sffamily] at (330:1.65) [align=center]{124}; % unique Germany
\node[font=\normalsize\sffamily] at (90:1.65) [align=center]{4}; % unique Lithuania

\node[font=\normalsize\sffamily] at (capLTAT) [align=center]{1}; % overlap AT and LT
\node[font=\normalsize\sffamily] at (capLTDE) [align=center]{5}; % overlap DE and LT
\node[font=\normalsize\sffamily] at (capATDE) [align=center]{57}; % overlap AT and DE

\node[font=\normalsize\sffamily] at (capLTATDE) [align=center]{12}; % overlap all

\end{tikzpicture}


% overlap_ALL_LT: 12
% overlap_AT_DE: 57
% overlap_AT_LT: 1
% overlap_DE_LT: 5
% unique_AT: 28
% unique_DE: 124
% unique_LT: 4

==> images/classoverlap/AT_DE_LV.tex <==
\begin{tikzpicture}
%
\definecolor{mediummidnightblue}{RGB}{72,121,195} % austria & germany
%\definecolor{mediummidnightblue}{RGB}{72,121,195} % germany
\definecolor{lightseagreen}{RGB}{62,186,103} % Latvia
%
\scriptsize
\coordinate (AT) at (210:0.75);
\coordinate (DE) at (330:0.75);
\coordinate (LV) at (90:0.75);
\coordinate (capLVATDE) at (0,0);
\coordinate (capLVDE) at (30:1.15);
\coordinate (capLVAT) at (150:1.15);
\coordinate (capATDE) at (270:1.15);

\begin{scope}[blend group=soft light]
    \fill[lightseagreen, opacity=0.45] (LV) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (AT) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (DE) circle[radius=1.5];
\end{scope}

\draw (AT) circle[radius=1.5];
\draw (DE) circle[radius=1.5];
\draw (LV) circle[radius=1.5];

\node[font=\normalsize\sffamily] at ($(AT)+(-0.5,-1.5)$) [below,align=center]{Austria};
\node[font=\normalsize\sffamily] at ($(LV)+(0,+1.5)$) [above,align=center]{Latvia};
\node[font=\normalsize\sffamily] at ($(DE)+(0.5,-1.5)$) [below,align=center]{Germany};

\node[font=\normalsize\sffamily] at (210:1.65) [align=center]{24}; % unique Austria
\node[font=\normalsize\sffamily] at (330:1.65) [align=center]{99}; % unique Germany
\node[font=\normalsize\sffamily] at (90:1.65) [align=center]{29}; % unique Latvia

\node[font=\normalsize\sffamily] at (capLVAT) [align=center]{5}; % overlap AT and LV
\node[font=\normalsize\sffamily] at (capLVDE) [align=center]{30}; % overlap DE and LV
\node[font=\normalsize\sffamily] at (capATDE) [align=center]{25}; % overlap AT and DE

\node[font=\normalsize\sffamily] at (capLVATDE) [align=center]{44}; % overlap all

\end{tikzpicture}

% overlap_ALL_LV: 44
% overlap_AT_DE: 25
% overlap_AT_LV: 5
% overlap_DE_LV: 30
% unique_AT: 24
% unique_DE: 99
% unique_LV: 29

==> images/classoverlap/AT_DE_PT.tex <==
\begin{tikzpicture}
%
\definecolor{mediummidnightblue}{RGB}{72,121,195} % austria & germany
%\definecolor{mediummidnightblue}{RGB}{72,121,195} % germany
\definecolor{lightseagreen}{RGB}{62,186,103} % Portugal
%
\scriptsize
\coordinate (AT) at (210:0.75);
\coordinate (DE) at (330:0.75);
\coordinate (PT) at (90:0.75);
\coordinate (capPTATDE) at (0,0);
\coordinate (capPTDE) at (30:1.15);
\coordinate (capPTAT) at (150:1.15);
\coordinate (capATDE) at (270:1.15);

\begin{scope}[blend group=soft light]
    \fill[lightseagreen, opacity=0.45] (PT) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (AT) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (DE) circle[radius=1.5];
\end{scope}

\draw (AT) circle[radius=1.5];
\draw (DE) circle[radius=1.5];
\draw (PT) circle[radius=1.5];

\node[font=\normalsize\sffamily] at ($(AT)+(-0.5,-1.5)$) [below,align=center]{Austria};
\node[font=\normalsize\sffamily] at ($(PT)+(0,+1.5)$) [above,align=center]{Portugal};
\node[font=\normalsize\sffamily] at ($(DE)+(0.5,-1.5)$) [below,align=center]{Germany};

\node[font=\normalsize\sffamily] at (210:1.65) [align=center]{21}; % unique Austria
\node[font=\normalsize\sffamily] at (330:1.65) [align=center]{114}; % unique Germany
\node[font=\normalsize\sffamily] at (90:1.65) [align=center]{31}; % unique Portugal

\node[font=\normalsize\sffamily] at (capPTAT) [align=center]{8}; % overlap AT and PT
\node[font=\normalsize\sffamily] at (capPTDE) [align=center]{15}; % overlap DE and PT
\node[font=\normalsize\sffamily] at (capATDE) [align=center]{38}; % overlap AT and DE

\node[font=\normalsize\sffamily] at (capPTATDE) [align=center]{30}; % overlap all

\end{tikzpicture}

% overlap_ALL_PT: 31
% overlap_AT_DE: 38
% overlap_AT_PT: 8
% overlap_DE_PT: 15
% unique_AT: 21
% unique_DE: 114
% unique_PT: 30

==> images/classoverlap/AT_DE_SI.tex <==
\begin{tikzpicture}
%
\definecolor{mediummidnightblue}{RGB}{72,121,195} % austria & germany
%\definecolor{mediummidnightblue}{RGB}{72,121,195} % germany
\definecolor{lightseagreen}{RGB}{62,186,103} % Slovenia
%
\scriptsize
\coordinate (AT) at (210:0.75);
\coordinate (DE) at (330:0.75);
\coordinate (SI) at (90:0.75);
\coordinate (capSIATDE) at (0,0);
\coordinate (capSIDE) at (30:1.15);
\coordinate (capSIAT) at (150:1.15);
\coordinate (capATDE) at (270:1.15);

\begin{scope}[blend group=soft light]
    \fill[lightseagreen, opacity=0.45] (SI) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (AT) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (DE) circle[radius=1.5];
\end{scope}

\draw (AT) circle[radius=1.5];
\draw (DE) circle[radius=1.5];
\draw (SI) circle[radius=1.5];

\node[font=\normalsize\sffamily] at ($(AT)+(-0.5,-1.5)$) [below,align=center]{Austria};
\node[font=\normalsize\sffamily] at ($(SI)+(0,+1.5)$) [above,align=center]{Slovenia};
\node[font=\normalsize\sffamily] at ($(DE)+(0.5,-1.5)$) [below,align=center]{Germany};

\node[font=\normalsize\sffamily] at (210:1.65) [align=center]{17}; % unique Austria
\node[font=\normalsize\sffamily] at (330:1.65) [align=center]{104}; % unique Germany
\node[font=\normalsize\sffamily] at (90:1.65) [align=center]{28}; % unique Slovenia

\node[font=\normalsize\sffamily] at (capSIAT) [align=center]{12}; % overlap AT and SI
\node[font=\normalsize\sffamily] at (capSIDE) [align=center]{25}; % overlap DE and SI
\node[font=\normalsize\sffamily] at (capATDE) [align=center]{22}; % overlap AT and DE

\node[font=\normalsize\sffamily] at (capSIATDE) [align=center]{47}; % overlap all

\end{tikzpicture}


% overlap_ALL_SI: 47
% overlap_AT_DE: 22
% overlap_AT_SI: 12
% overlap_DE_SI: 25
% unique_AT: 17
% unique_DE: 104
% unique_SI: 28


==> images/classoverlap/AT_DE_SK.tex <==
\begin{tikzpicture}
%
\definecolor{mediummidnightblue}{RGB}{72,121,195} % austria & germany
%\definecolor{mediummidnightblue}{RGB}{72,121,195} % germany
\definecolor{lightseagreen}{RGB}{62,186,103} % Slovakia
%
\scriptsize
\coordinate (AT) at (210:0.75);
\coordinate (DE) at (330:0.75);
\coordinate (SK) at (90:0.75);
\coordinate (capSKATDE) at (0,0);
\coordinate (capSKDE) at (30:1.15);
\coordinate (capSKAT) at (150:1.15);
\coordinate (capATDE) at (270:1.15);

\begin{scope}[blend group=soft light]
    \fill[lightseagreen, opacity=0.45] (SK) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (AT) circle[radius=1.5];
    \fill[mediummidnightblue, opacity=0.45] (DE) circle[radius=1.5];
\end{scope}

\draw (AT) circle[radius=1.5];
\draw (DE) circle[radius=1.5];
\draw (SK) circle[radius=1.5];

\node[font=\normalsize\sffamily] at ($(AT)+(-0.5,-1.5)$) [below,align=center]{Austria};
\node[font=\normalsize\sffamily] at ($(SK)+(0,+1.5)$) [above,align=center]{Slovakia};
\node[font=\normalsize\sffamily] at ($(DE)+(0.5,-1.5)$) [below,align=center]{Germany};

\node[font=\normalsize\sffamily] at (210:1.65) [align=center]{18}; % unique Austria
\node[font=\normalsize\sffamily] at (330:1.65) [align=center]{100}; % unique Germany
\node[font=\normalsize\sffamily] at (90:1.65) [align=center]{33}; % unique Slovakia

\node[font=\normalsize\sffamily] at (capSKAT) [align=center]{11}; % overlap AT and SK
\node[font=\normalsize\sffamily] at (capSKDE) [align=center]{29}; % overlap DE and SK
\node[font=\normalsize\sffamily] at (capATDE) [align=center]{21}; % overlap AT and DE

\node[font=\normalsize\sffamily] at (capSKATDE) [align=center]{48}; % overlap all

\end{tikzpicture}

% overlap_ALL_SK: 48
% overlap_AT_DE: 21
% overlap_AT_SK: 11
% overlap_DE_SK: 29
% unique_AT: 18
% unique_DE: 100
% unique_SK: 33

==> images/dirichlet/dirichlet_bars.tex <==
\pgfplotsset{
    dirichlet_grouped/.style={
        ybar=0pt,                
        bar width=0.18,          
        axis lines=left,
        width=\linewidth,              
        height=5.5cm,
        ymin=0, ymax=1.1,
        xmin=0.5, xmax=5.5,      
        enlarge x limits={abs=0.4}, 
        clip=false,              
        xtick={1,2,3,4,5},
        xticklabels={$c_1$, $c_2$, $c_3$, $c_4$, $c_5$},
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        tick label style={font=\footnotesize\sansmath\sffamily},
        label style={font=\footnotesize\sansmath\sffamily},
        tick style={thin, black!60},
        axis line style={black!80, thick},
        legend style={
            font=\footnotesize\sansmath\sffamily, 
            at={(1.0,0.9)},      
            anchor=north east,         
            draw=none,          
            fill=none,            
            legend columns=2,
            /tikz/every even column/.append style={column sep=15pt} 
        },
        ymajorgrids=true,
        grid style={dashed, gray!30},
        % adjust title style
        title style={
            at={(0.5,1)}, 
            anchor=south, 
            font=\footnotesize\sansmath\bfseries\sffamily, 
            yshift=-10pt
        }
    }
}

\begin{tikzpicture}[font=\sffamily]

\pgfmathsetmacro{\unif}{0.2}
\def\rowsep{5.25cm} 
% alpha = 0.5
\begin{axis}[
    dirichlet_grouped,
    at={(0,0)},
    ylabel={Pseudo-prior $\tilde{\pi}_c$},
    %xlabel={Class label $y$},
    title={Sparse Dirichlet prior ($\alpha = 0.5$)}
]
    \addplot [fill=orange!90, draw=black!80, thin] coordinates {(1,0.117)(2,0.548)(3,0.020)(4,0.003)(5,0.312)};
    \addplot [fill=orange!65, draw=black!80, thin] coordinates {(1,0.000)(2,0.778)(3,0.023)(4,0.066)(5,0.133)};
    \addplot [fill=orange!45, draw=black!80, thin] coordinates {(1,0.353)(2,0.077)(3,0.187)(4,0.036)(5,0.347)};
    \addplot [fill=orange!25, draw=black!80, thin] coordinates {(1,0.001)(2,0.840)(3,0.023)(4,0.132)(5,0.004)};
        
    \legend{Iteration 1, Iteration 2, Iteration 3, Iteration 4}
    
    \draw[gray!80!black, thick, dashdotted] (axis cs:0.5,\unif) -- (axis cs:5.5,\unif) 
        node[right, font=\footnotesize\sffamily, color=gray!80!black, xshift=2pt] {Uniform};
\end{axis}

% alpha = 5.0
\begin{axis}[
    dirichlet_grouped,
    at={(0,-\rowsep)},
    ylabel={Pseudo-prior $\tilde{\pi}_c$},
    xlabel={Class label $y$},
    title={Dense Dirichlet prior ($\alpha = 5.0$)}
]
    \addplot [fill=teal!90, draw=black!80, thin] coordinates {(1,0.289)(2,0.108)(3,0.102)(4,0.221)(5,0.280)};
    \addplot [fill=teal!65, draw=black!80, thin] coordinates {(1,0.205)(2,0.180)(3,0.164)(4,0.152)(5,0.299)};
    \addplot [fill=teal!45, draw=black!80, thin] coordinates {(1,0.208)(2,0.149)(3,0.129)(4,0.235)(5,0.279)};
    \addplot [fill=teal!25, draw=black!80, thin] coordinates {(1,0.316)(2,0.139)(3,0.183)(4,0.168)(5,0.194)};

    \legend{Iteration 1, Iteration 2, Iteration 3, Iteration 4}
    
    \draw[gray!80!black, thick, dashdotted] (axis cs:0.5,\unif) -- (axis cs:5.5,\unif)
        node[right, font=\footnotesize\sffamily, color=gray!80!black, xshift=2pt] {Uniform};
\end{axis}

\end{tikzpicture}

==> images/dirichlet/dirichlet_densitycolorbar.tex <==

\begin{tikzpicture}

% colorbar
\node (img1) at (0,0) {\includegraphics[height=3.5cm, width=0.3cm]{images/dirichlet/dirichlet_colorbar.png}};

% upper limit label
\node[anchor=south] at ($(img1.north) + (0, 0.05)$) (upperlimittest) {\large high density};

% Lower limit label
\node[anchor=north] at ($(img1.south) + (0, -0.05)$) (lowerlimittest) {\large low density};


\end{tikzpicture}


==> images/priorshift.tex <==
% \documentclass[tikz, border=10pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{amsfonts}
% \usepackage{mathtools}
% \usepackage{sansmath}
% \pgfplotsset{compat=1.18}



%\begin{document}
\begin{tikzpicture}

% Gaussian function
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{exp(-((#1-#2)^2)/(2*#3^2))}%
}

\begin{axis}[
    axis lines = left,
    width=0.95\linewidth,      
    height=5cm,
    xlabel = {Label $y$},
    ylabel = {Label probability $p(y)$},
    font=\footnotesize\sansmath\sffamily,
    domain=0:15, % Extended from 10 to 15
    xmax=15,      % Ensure the axis line extends too
    samples=200,  % More samples for a smoother long curve
    ytick=\empty,
    xtick=\empty,
    enlargelimits=upper,
    legend style={
        at={(0.98,0.98)}, 
        anchor=north east, 
        draw=none,
        fill=none,
        row sep=2pt,
        legend cell align={left}},
    clip=false
]

% 1. Training data: Balanced (Centered Gaussian)
\addplot [
    fill=cyan, 
    fill opacity=0.4, 
    draw=cyan, 
    thick
] {gauss(x, 5, 1.5)} \closedcycle;
\addlegendentry{Train data}

% 2. Test data: Long-tailed
% We create a sharp peak at x=1 and add a very broad, low hump for the tail
\addplot [
    fill=purple, 
    fill opacity=0.5, 
    draw=purple, 
    thick
] {gauss(x, 1.2, 0.8) + 0.2*gauss(x, 6, 3)} \closedcycle;
\addlegendentry{Test data}

\draw [stealth-stealth, thick, dashed, gray] (axis cs:2, 1.05) -- (axis cs:4.5, 1.05) node[midway, above, text=black] {$\Delta$ Prior shift};

\end{axis}
\end{tikzpicture}
%\end{document}

==> tables/at_de_classes_logbin.tex <==


\definecolor{lavender}{RGB}{234,234,242}
\definecolor{steelblue}{RGB}{76,114,176}
\definecolor{darkblue}{RGB}{34, 65, 120}
\definecolor{midblue}{RGB}{72, 121, 195}
\definecolor{lightblue}{RGB}{160, 195, 235}


\definecolor{peru}{RGB}{221,132,82}
\definecolor{mediumseagreen}{RGB}{85,168,104}


\pgfplotstableread[col sep=comma]{tables/de_ls_classes_per_logbin.csv}\tableDELS
\pgfplotstableread[col sep=comma]{tables/de_nrw_classes_per_logbin.csv}\tableDENERW
\pgfplotstableread[col sep=comma]{tables/austria_classes_per_logbin.csv}\tableAT

\pgfplotsset{
every tick label/.append style={font=\scriptsize\sansmath\sffamily},
every label/.append style={font=\footnotesize\sansmath\sffamily},
BarPlot/.style={
    axis background/.style={fill=lavender},
    axis line style={white},
    font=\sffamily\footnotesize,
    ybar,
    bar width=0.01\linewidth,
    width=\linewidth,
    height=4cm,
    ymin=0,
    ymax=21,
    ymajorgrids,
    ymajorticks=true,
    ytick style={color=white},
    y grid style={white},
    xtick={1,10,100,1000,10000,100000,1000000},
    log base x=10,
    xmin=0.7,
    xmax=2e5,
    xtick pos=left,
    xtick align=outside,
    %xticklabel style={font=\sffamily\normalsize},
    legend cell align={left},
    legend style={font=\sffamily\scriptsize},
}
}

\begin{tikzpicture}
\begin{axis}[
    BarPlot,
    xmode=log,
    ylabel={\# Crop classes},
    title=\textbf{\scriptsize Germany (LS)},
    title style={at={(0.5,0.92)}, anchor=south},
]
\addplot[draw=darkgray, fill=darkblue, opacity=0.75]
    table [x=bins, y={DE LS}] {\tableDELS};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    BarPlot,
    xmode=log,
    ylabel={\# Crop classes},
    title=\textbf{\scriptsize Germany (NRW)},
    title style={at={(0.5,0.92)}, anchor=south},
]
\addplot[draw=darkgray, fill=midblue, opacity=0.75]
    table [x=bins, y={DE NRW}] {\tableDENERW};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    BarPlot,
    xmode=log,
    ylabel={\# Crop classes},
    xlabel={\# Parcels per crop class (log scale)},
    xlabel style={yshift=-0.1cm},
    title=\textbf{\scriptsize Austria},
    title style={at={(0.5,0.92)}, anchor=south},
]
\addplot[draw=darkgray, fill=lightblue, opacity=0.75]
    table [x=bins, y={AT}] {\tableAT};
\end{axis}
\end{tikzpicture}

